Back to 3D: Few-Shot 3D Keypoint Detection with Back-Projected 2D Features

With the immense growth of dataset sizes and computing resources in recent years, so-called foundation models have become popular in NLP and vision tasks. In this work, we propose to explore foundation models for the task of keypoint detection on 3D shapes. A unique characteristic of keypoint detection is that it requires semantic and geometric awareness while demanding high localization accuracy. To address this problem, we propose, first, to back-project features from large pre-trained 2D vision models onto 3D shapes and employ them for this task. We show that we obtain robust 3D features that contain rich semantic information and analyze multiple candidate features stemming from different 2D foundation models. Second, we employ a keypoint candidate optimization module which aims to match the average observed distribution of keypoints on the shape and is guided by the back-projected features. The resulting approach achieves a new state of the art for few-shot keypoint detection on the KeyPointNet dataset, almost doubling the performance of the previous best methods.

==> figures/ablation-2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis x line=none,
        axis y line=none,
        legend style = {at = {(0.985, 0.01)}, anchor = south east, draw = none, nodes={scale=0.6, transform shape}, fill opacity = 1.0, text opacity = 1},
        legend cell align={left}
        ] % Hide the plot
        \addplot[opacity=0,forget plot] {0};% forget plot, so it will not show up in the legend
        %\addlegendimage{/pgfplots/refstyle=ablation-10} \addlegendentry{Retrieval 10-Shot}
        \addlegendimage{/pgfplots/refstyle=ablation-0} \addlegendentry{B2-3D}
        \addlegendimage{/pgfplots/refstyle=ablation-3} \addlegendentry{ViT-S}
        \addlegendimage{/pgfplots/refstyle=ablation-2} \addlegendentry{Texture}
        \addlegendimage{/pgfplots/refstyle=ablation-9} \addlegendentry{Retrieval}
        \addlegendimage{/pgfplots/refstyle=ablation-1} \addlegendentry{1-Shot}
        % \addlegendimage{/pgfplots/refstyle=ablation-6} \addlegendentry{KNN-ViT-S}
        \addlegendimage{/pgfplots/refstyle=ablation-4} \addlegendentry{KNN}
        % \addlegendimage{/pgfplots/refstyle=ablation-5} \addlegendentry{KNN-Texture}
        \addlegendimage{/pgfplots/refstyle=ablation-7} \addlegendentry{FSKD}
        % \addlegendimage{/pgfplots/refstyle=ablation-8} \addlegendentry{FPS}
    \end{axis}
    \begin{axis}[
        width=\columnwidth,
        height=.8\columnwidth,
        xlabel={Distance Threshold},
        ylabel={Relative IoU},
        xmin=-0.005, xmax=0.105,
        ymin=0.25, ymax=1.08,
        xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
        xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
        ylabel near ticks,
        ymajorgrids=true,
        grid style=dashed,
        every axis plot/.append style={line width=1.5pt}
    ]
        \addplot[color=plot1] table [x=Threshold, y=1-Shot, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-1}
        \addplot[name path=1-shot_top, color=plot1, draw opacity=0] table [x=Threshold, y=1-Shot-Up, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[name path=1-shot_down, color=plot1, draw opacity=0] table [x=Threshold, y=1-Shot-Down, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[plot1!50,fill opacity=0.4] fill between[of=1-shot_top and 1-shot_down];

        \addplot[color=plot9] table [x=Threshold, y=Retrieval, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-9}
        \addplot[name path=retrieval_top, color=plot9, draw opacity=0] table [x=Threshold, y=Retrieval-Up, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[name path=retrieval_down, color=plot9, draw opacity=0] table [x=Threshold, y=Retrieval-Down, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[plot9!50,fill opacity=0.4] fill between[of=retrieval_top and retrieval_down];
        
        \addplot[color=plot2] table [x=Threshold, y=Texture, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-2}
        \addplot[name path=texture_top, color=plot2, draw opacity=0] table [x=Threshold, y=Texture-Up, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[name path=texture_down, color=plot2, draw opacity=0] table [x=Threshold, y=Texture-Down, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[plot2!50,fill opacity=0.4] fill between[of=texture_top and texture_down];

        \addplot[color=plot3] table [x=Threshold, y=ViT-S, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-3}
        \addplot[name path=vit-s_top, color=plot3, draw opacity=0] table [x=Threshold, y=ViT-S-Up, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[name path=vit-s_down, color=plot3, draw opacity=0] table [x=Threshold, y=ViT-S-Down, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[plot3!50,fill opacity=0.4] fill between[of=vit-s_top and vit-s_down];
        
        \addplot[color=plot0] table [x=Threshold, y=Full, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-0}
        \addplot[name path=full_top, color=plot0, draw opacity=0] table [x=Threshold, y=Full-Up, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[name path=full_down, color=plot0, draw opacity=0] table [x=Threshold, y=Full-Down, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[plot0!50,fill opacity=0.4] fill between[of=full_top and full_down];

        % \addplot[color=plot6] table [x=Threshold, y=Retrieval-10-Shot, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-10}
        % \addplot[name path=retrieval_10_top, color=plot6, draw opacity=0] table [x=Threshold, y=Retrieval-10-Shot-Up, col sep=comma] {numbers/relative_ablation.csv};
        % \addplot[name path=retrieval_10_down, color=plot6, draw opacity=0] table [x=Threshold, y=Retrieval-10-Shot-Down, col sep=comma] {numbers/relative_ablation.csv};
        % \addplot[plot6!50,fill opacity=0.4] fill between[of=retrieval_10_top and retrieval_10_down];
        
        % \addplot[color=plot5] table [x=Threshold, y=KNN-Texture, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-5}
        % \addplot[name path=knn-texture_top, color=plot5, draw opacity=0] table [x=Threshold, y=KNN-Texture-Up, col sep=comma] {numbers/relative_ablation.csv};
        % \addplot[name path=knn-texture_down, color=plot5, draw opacity=0] table [x=Threshold, y=KNN-Texture-Down, col sep=comma] {numbers/relative_ablation.csv};
        % \addplot[plot5!50,fill opacity=0.4] fill between[of=knn-texture_top and knn-texture_down];
        
        % \addplot[color=plot6] table [x=Threshold, y=KNN-ViT-S, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-6}
        % \addplot[name path=knn-vit-s_top, color=plot6, draw opacity=0] table [x=Threshold, y=KNN-ViT-S-Up, col sep=comma] {numbers/relative_ablation.csv};
        % \addplot[name path=knn-vit-s_down, color=plot6, draw opacity=0] table [x=Threshold, y=KNN-ViT-S-Down, col sep=comma] {numbers/relative_ablation.csv};
        % \addplot[plot6!50,fill opacity=0.4] fill between[of=knn-vit-s_top and knn-vit-s_down];

        \addplot[color=plot4] table [x=Threshold, y=KNN, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-4}
        \addplot[name path=knn_top, color=plot4, draw opacity=0] table [x=Threshold, y=KNN-Up, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[name path=knn_down, color=plot4, draw opacity=0] table [x=Threshold, y=KNN-Down, col sep=comma] {numbers/relative_ablation.csv};
        \addplot[plot4!50,fill opacity=0.4] fill between[of=knn_top and knn_down];
        
        \addplot[color=plot8, dashed] table [x=Threshold, y=FSKD, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-7}
        %\addplot[color=plot7, dashed] table [x=Threshold, y=FPS, col sep=comma] {numbers/relative_ablation.csv}; \label{ablation-8}

        %\legend{Full,,,,1-Shot,,,,Texture,,,,ViT-S,,,,KNN,,,,KNN-Texture,,,,KNN-ViT-S,,,,FSKD,FPS}
    \end{axis}
\end{tikzpicture}


==> figures/feature-stability.tex <==
 \begin{tikzpicture}

    \begin{axis}[%
    name=plot1,
    ymin=0.7, ymax=1.001,
    xmin=-8, xmax=196,
    height=.33\textwidth,
    width=.3\textwidth,
    % every tick label/.append style={font=},
    xtick={0, 50, 100, 150},
    ytick={0.9, 0.99, 1.0},
    ylabel near ticks,
    % y coord trafo/.code={\pgfmathparse{(exp(#1^2)-1)/(exp(1)-1)}\pgfmathresult},
    y coord trafo/.code={\pgfmathparse{ln((#1 - 0.002) / (1 - (#1 - 0.002)))}},
    % y coord trafo/.code={\pgfmathparse{ln((1 - (1 - (#1 - 0.005))^1.5) / (1 - (#1-0.005))^1.5)}\pgfmathresult},
    % y coord inv trafo/.code={\pgfmathparse{sqrt(ln(#1 * (exp(1)-1) + 1))}\pgfmathresult},
    y coord inv trafo/.code={\pgfmathparse{1 / (1 + exp(-(#1+0.002)))}\pgfmathresult},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={line width=1.5pt},
    xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=0,zerofill}\pgfmathprintnumber{\tick},
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    xlabel style={align=center, at={(0.5,-0.08)}, anchor=north}, xlabel={ Number of views},
    ylabel style={align=center, at={(-0.22, 0.5)}, anchor=south}, ylabel={ Similarity to features\\[-2pt] with most views},
    ]
        \addplot[color=plot0] table [x=views, y=views_mean, col sep=comma] {numbers/stability-views.csv}; \label{stability-views}
        \addplot[name path=views_top, color=plot0, draw opacity=0] table [x=views, y=views_top, col sep=comma] {numbers/stability-views.csv};
        \addplot[name path=views_down, color=plot0, draw opacity=0] table [x=views, y=views_down, col sep=comma] {numbers/stability-views.csv};
        \addplot[plot0!50,fill opacity=0.4] fill between[of=views_top and views_down];
    \end{axis}
    \hspace{.01\textwidth}%
    \begin{axis}[%
    name=plot2,
    ymin=0.93, ymax=1.01,
    xmin=0.97, xmax=1.63,
    height=.33\textwidth,
    width=.3\textwidth,
    % every tick label/.append style={font=},
    xtick={1.0, 1.2, 1.4, 1.6},
    ytick={0.94, 0.96, 0.98, 1.0},
    ylabel near ticks,
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={line width=1.5pt},
    xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    xlabel style={align=center, at={(0.5,-0.08)}, anchor=north}, xlabel={ Relative render distance},
    ylabel style={align=center, at={(-0.22, 0.5)}, anchor=south}, ylabel={ Similarity to features\\[-2pt] with smallest distance},
    at=(plot1.right of south east), anchor=left of south west,
    ]
        \addplot[color=plot0] table [x=dist, y=dist_mean, col sep=comma] {numbers/stability.csv}; \label{stability-distance}
        \addplot[name path=dist_top, color=plot0, draw opacity=0] table [x=dist, y=dist_top, col sep=comma] {numbers/stability.csv};
        \addplot[name path=dist_down, color=plot0, draw opacity=0] table [x=dist, y=dist_down, col sep=comma] {numbers/stability.csv};
        \addplot[plot0!50,fill opacity=0.4] fill between[of=dist_top and dist_down];
    \end{axis}
    \hspace*{.01\textwidth}%
    \begin{axis}[%
    name=plot3,
    ymin=0.989, ymax=1.001,
    xmin=-0.1, xmax=6.3,
    height=.33\textwidth,
    width=.3\textwidth,
    % every tick label/.append style={font=\fontsize{2pt}{2pt}\selectfont},
    xtick={0,3.14,6.28},
    xticklabels={0, $\pi$, $2\pi$},
    ytick={0.99, 0.992, 0.994, 0.996, 0.998, 1.0},
    ylabel near ticks,
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={line width=1.5pt},
    %xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=0,zerofill}\pgfmathprintnumber{\tick},
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
    xlabel style={align=center, at={(0.5,-0.08)}, anchor=north}, xlabel={ Rotation},
    ylabel style={align=center, at={(-0.26, 0.5)}, anchor=south}, ylabel={ Similarity to features\\[-2pt] with no rotation},
    at=(plot2.right of south east), anchor=left of south west,
    ]
        \addplot[color=plot0] table [x=rot, y=rot_mean, col sep=comma] {numbers/stability.csv}; \label{stability-rot}
        \addplot[name path=rot_top, color=plot0, draw opacity=0] table [x=rot, y=rot_top, col sep=comma] {numbers/stability.csv};
        \addplot[name path=rot_down, color=plot0, draw opacity=0] table [x=rot, y=rot_down, col sep=comma] {numbers/stability.csv};
        \addplot[plot0!50,fill opacity=0.4] fill between[of=rot_top and rot_down];
    \end{axis}
\end{tikzpicture}
